Zip-zip Trees: Making Zip Trees More Balanced, Biased, Compact, or Persistent

We define simple variants of zip trees, called zip-zip trees, which provide several advantages over zip trees, including overcoming a bias that favors smaller keys over larger ones. We analyze zip-zip trees theoretically and empirically, showing, e.g., that the expected depth of a node in an $n$-node zip-zip tree is at most $1.3863\log n-1+o(1)$, which matches the expected depth of treaps and binary search trees built by uniformly random insertions. Unlike these other data structures, however, zip-zip trees achieve their bounds using only $O(\log\log n)$ bits of metadata per node, w.h.p., as compared to the $\Theta(\log n)$ bits per node required by treaps. In fact, we even describe a ``just-in-time'' zip-zip tree variant, which needs just an expected $O(1)$ number of bits of metadata per node. Moreover, we can define zip-zip trees to be strongly history independent, whereas treaps are generally only weakly history independent. We also introduce \emph{biased zip-zip trees}, which have an explicit bias based on key weights, so the expected depth of a key, $k$, with weight, $w_k$, is $O(\log (W/w_k))$, where $W$ is the weight of all keys in the weighted zip-zip tree. Finally, we show that one can easily make zip-zip trees partially persistent with only $O(n)$ space overhead w.h.p.

==> figs/leaf-oriented-zip.tikz <==
\begin{tikzpicture}[n/.style = {circle, draw, minimum width = 0.75cm, minimum height=0.5cm},a/.style = {line width=1pt, double distance=5pt,
             arrows = {-Latex[length=0pt 4 .5]}}]
    \def\ziptreeone{
        {-19//2},
        {-8'/1/1},
        {-8//3},
        {-4'/0/2},
        {-4//4},
        {-2'/0/3},
        {-2//4},
        {-1'/3/0},
        {-1//2},
        {2'/1/1},
        {2//4},
        {5'/0/3},
        {5//5},
        {7'/0/4},
        {7//6},
        {12'/0/5},
        {12//6},
        {16'/1/2},
        {16//3}%
    }

    % Draw all the nodes
    \foreach \key\rank\height [count=\i] in \ziptreeone{
        \pgfmathsetmacro\x{0.5*\i};
        \node[n,label=\rank] (\key) at (\x, -\height) {\key};
    }

    % Connect the nodes as before, just make sure to swap the keys in the connection commands as well
    \draw[-] (-1') -- (-8') -- (-19)
             (-8') -- (-4') -- (-8)
             (-4) -- (-2') -- (-2)
             (-4') -- (-2')
             (12) -- (12') -- (7') -- (5') -- (16') -- (2') -- (-1')
             (7) -- (12')
             (5) -- (7')
             (2) -- (5')
             (-1) -- (2')
             (16) -- (16');

    \begin{pgfonlayer}{background}
        \fill[gray,opacity=0.3] \convexpath{2',16',5',7',5,7',5',16'}{16pt};
    \end{pgfonlayer}

    \draw [a] (10.25,0) -- node[label={[xshift=-0.3cm]Insert 6}] {} (12.25,0);
    \draw [a] (11.75,-1) -- node[label={[xshift=0.25cm]Delete 6}] {} (9.75,-1);

    % And similarly swap the keys in the definition and drawing of ziptreetwo
    \def\ziptreetwo{
        {-19//2},
        {-8'/1/1},
        {-8//3},
        {-4'/0/2},
        {-4//4},
        {-2'/0/3},
        {-2//4},
        {-1'/3/0},
        {-1//3},
        {2'/1/2},
        {2//4},
        {5'/0/3},
        {5//4},
        {6'/2/1},
        {6//4},
        {7'/0/3},
        {7//5},
        {12'/0/4},
        {12//5},
        {16'/1/2},
        {16//3}%
    }

    % Draw all the nodes for the second tree after swapping keys
    \foreach \key\rank\height [count=\i] in \ziptreetwo{
        \pgfmathsetmacro\x{0.5*\i+12};
        \node[n,label=\rank] (\key) at (\x, -\height) {\key};
    }

    % Now, draw the connections with swapped keys for the second tree
    \draw[-] (6') -- (-1') -- (-8') -- (-19)
             (-8') -- (-4') -- (-8)
             (-4) -- (-2') -- (-2)
             (-4') -- (-2')
             (5) -- (5') -- (2') -- (6') -- (16') -- (7') -- (12')
             (-1) -- (2')
             (2) -- (5')
             (7) -- (12') -- (12)
             (6) -- (7')
             (16) -- (16');

    \begin{pgfonlayer}{background}
        % Adjust the shaded areas to reflect the swapped keys if necessary
        \fill[gray,opacity=0.3] \convexpath{2',5',5,5',2'}{16pt};
        \fill[gray,opacity=0.3] \convexpath{16',7',6,7',16'}{16pt};
    \end{pgfonlayer}
\end{tikzpicture}


==> figs/skip-list.tikz <==
\begin{tikzpicture}[n/.style = {rectangle, draw, minimum width = 0.75cm, minimum height=0.5cm}]
    %                  -1                   21,
    %                  -1,                  21,     29,
    %      -8,         -1, 2,           16, 21,     29,     55
    % -19, -8, -4, -2, -1, 2, 5, 7, 12, 16, 21, 22, 29, 52, 55

    \def\maxheight{4}

    \def\skiplist{
        {-100/\maxheight},
        {-19/0},
        {-8/1},
        {-4/0},
        {-2/0},
        {-1/3},
        {2/1},
        {5/0},
        {7/0},
        {12/0},
        {16/1},
        {21/3},
        {22/0},
        {29/2},
        {52/0},
        {55/1},
        {100/\maxheight}%
    }

    % Draw level labels
    \foreach \y in {0,...,\maxheight}{
        \node (\y) at (-0.5, \y) {Level \y};
    }
    
    % Draw all the nodes
    \foreach \key\height [count=\i] in \skiplist{
        \foreach \y in {0,...,\height}{
            \node[n] (\i\y) at (\i, \y) {
                \ifthenelse{\key = -100}{$-\infty$}{\ifthenelse{\key = 100}{$\infty$}{\key}}
            };
        }
    }

    % Connect each level
    \foreach \y in {0,...,\maxheight}{
        \pgfmathtruncatemacro\lasti{1}
        \foreach \key\height [count=\i] in \skiplist{
            \ifthenelse{\i = 1 \OR \height < \y}{}{
                \draw[-] (\lasti\y) -- (\i\y);
                \global\let\lasti=\i;
            }

            \ifthenelse{\y = 0 \OR \height < \y}{}{
                \pgfmathtruncatemacro\lowery{\y-1};
                \draw[-] (\i\lowery) -- (\i\y);
            }
        }
    }
\end{tikzpicture}

==> figs/zip-tree.tikz <==
\begin{tikzpicture}[n/.style = {circle, draw, minimum width = 0.75cm, minimum height=0.5cm}]
    \def\ziptree{
        {-19/0/2},
        {-8/1/1},
        {-4/0/2},
        {-2/0/3},
        {-1/3/0},
        {2/1/2},
        {5/0/4},
        {7/0/5},
        {12/0/6},
        {16/1/3},
        {21/3/1},
        {22/0/3},
        {29/2/2},
        {52/0/4},
        {55/1/3}%
    }

    % Draw all the nodes
    \foreach \key\rank\height [count=\i] in \ziptree{
        \pgfmathsetmacro\x{\i};
        \pgfmathsetmacro\y{-0.8*\height};
        % \pgfmathsetmacro\x{\i};
        % \pgfmathsetmacro\y{-\height};
        \node[n,label=\rank] (\key) at (\x, \y) {\key};
    }

    \draw[-] (-1) -- (-8) -- (-19)
             (-8) -- (-4) -- (-2)
             (-1) -- (21)
             (12) -- (7) -- (5) -- (16) -- (2) -- (21) -- (29) -- (55) -- (52)
             (29) -- (22);

    \begin{pgfonlayer}{background}
        \fill[gray,opacity=0.3] \convexpath{-1,21}{16pt};
        \fill[gray,opacity=0.3] \convexpath{-1,21,29}{18pt};
        \fill[gray,opacity=0.3] \convexpath{-1,21,29,55,29,-1,21,16,2,-8}{20pt};
        \fill[gray,opacity=0.3] \convexpath{-19,-8,-1,21,55,52,12}{24pt};
    \end{pgfonlayer}
\end{tikzpicture}

==> figs/zip.tikz <==
\begin{tikzpicture}[n/.style = {circle, draw, minimum width = 0.75cm, minimum height=0.5cm},a/.style = {line width=1pt, double distance=5pt,
             arrows = {-Latex[length=0pt 4 .5]}}]
    \def\ziptreeone{
        {-19/0/2},
        {-8/1/1},
        {-4/0/2},
        {-2/0/3},
        {-1/3/0},
        {2/1/1},
        {5/0/3},
        {7/0/4},
        {12/0/5},
        {16/1/2}%
    }

    % Draw all the nodes
    \foreach \key\rank\height [count=\i] in \ziptreeone{
        \pgfmathsetmacro\x{0.6*\i};
        \node[n,label=\rank] (\key) at (\x, -\height) {\key};
    }

    \draw[-] (-1) -- (-8) -- (-19)
             (-8) -- (-4) -- (-2)
             (12) -- (7) -- (5) -- (16) -- (2) -- (-1);

    \begin{pgfonlayer}{background}
        \fill[gray,opacity=0.3] \convexpath{2,16,5,7,5,16}{16pt};
    \end{pgfonlayer}

    \draw [a] (7.25,-1) -- node[label={[xshift=-0.3cm]Insert 6}] {} (9.25,-1);
    \draw [a] (8.75,-3) -- node[label={[xshift=0.25cm]Delete 6}] {} (6.75,-3);

    \def\ziptreetwo{
        {-19/0/2},
        {-8/1/1},
        {-4/0/2},
        {-2/0/3},
        {-1/3/0},
        {2/1/2},
        {5/0/3},
        {6/2/1},
        {7/0/3},
        {12/0/4},
        {16/1/2}%
    }

    % Draw all the nodes
    \foreach \key\rank\height [count=\i] in \ziptreetwo{
        \pgfmathsetmacro\x{0.6*\i+9};
        \node[n,label=\rank] (\key) at (\x, -\height) {\key};
    }

    \draw[-] (6) -- (-1) -- (-8) -- (-19)
             (-8) -- (-4) -- (-2)
             (5) -- (2) -- (6) -- (16) -- (7) -- (12);

    \begin{pgfonlayer}{background}
        \fill[gray,opacity=0.3] \convexpath{2,5}{16pt};
        \fill[gray,opacity=0.3] \convexpath{16,7}{16pt};
    \end{pgfonlayer}
\end{tikzpicture}

==> figs/zipzip-tree.tikz <==
\begin{tikzpicture}[n/.style = {circle, draw, minimum width = 0.75cm, minimum height=0.5cm}]
    \def\ziptree{
        {-19/0/33/3},
        {-8/1/26/2},
        {-4/0/31/3},
        {-2/0/1/4},
        {-1/3/13/1},
        {2/1/1/3},
        {5/0/23/5},
        {7/0/46/4},
        {12/0/13/5},
        {16/1/49/2},
        {21/3/31/0},
        {22/0/21/2},
        {29/2/20/1},
        {52/0/2/3},
        {55/1/38/2}%
    }

    % Draw all the nodes
    \foreach \key\rankg\ranku\height [count=\i] in \ziptree{
        \pgfmathsetmacro\x{\i};
        \pgfmathsetmacro\y{-0.8*\height};
        % \pgfmathsetmacro\x{\i};
        % \pgfmathsetmacro\y{-\height};
        \node[n,label={(\rankg,\ranku)}] (\key) at (\x, \y) {\key};
    }

    \draw[-] (-19) -- (-8) -- (-4) -- (-2)
             (-8) -- (-1) -- (21) -- (29) -- (55) -- (52)
             (5) -- (7) -- (12) (7) -- (2) -- (16) -- (-1)
             (22) -- (29);

    \begin{pgfonlayer}{background}
        \fill[gray,opacity=0.3] \convexpath{5,7,12}{28pt};
        \fill[gray,opacity=0.3] \convexpath{-4,-2}{28pt};
        \fill[gray,opacity=0.3] \convexpath{2,16}{28pt};
        \fill[gray,opacity=0.3] \convexpath{-1,21}{28pt};
    \end{pgfonlayer}
\end{tikzpicture}
